Real-World Oceanographic Simulations on the GPU using a Two-Dimensional Finite-Volume Scheme

In this work, we take a modern high-resolution finite-volume scheme for solving the rotational shallow-water equations and extend it with features required to run real-world ocean simulations. Our contributions include a spatially varying north vector and Coriolis term required for large scale domains, moving wet-dry fronts, a static land mask, bottom shear stress, wind forcing, boundary conditions for nesting in a global model, and an efficient model reformulation that makes it well-suited for massively parallel implementations. Our model order is verified using a grid convergence test, and we show numerical experiments using three different sections along the coast of Norway based on data originating from operational forecasts run at the Norwegian Meteorological Institute. Our simulation framework shows perfect weak scaling on a modern P100 GPU, and is capable of providing tidal wave forecasts that are very close to the operational model at a fraction of the cost. All source code and data used in this work are publicly available under open licenses.

==> tikz/equation.tikz <==
\begin{tikzpicture}[scale=0.5]
  %water
  \path[fill=blue!30]%,use as bounding box] 
    (0, 0) --
    (0,1.7) .. controls +(1,-1) and +(-2,1) .. (5,1.6) -- 
    (5, 0) -- (0, 0);
  \draw (0,1.7) .. controls +(1,-1) and +(-2,1) .. (5,1.6);

  %bottom
  %\path[fill=brown!30] (0, 0) --
  %  (0,1.7) .. controls +(1,-1) and +(-2,0) .. (5,0.6) -- 
  %  (5, 0) -- (0, 0);
  %\draw[thick] (0,1.7) .. controls +(1,-1) and +(-2,0) .. (5,0.6);

  %fluxes interface
  \foreach \y in {0.2, 0.5, 0.8, 1.1, 1.4, 1.7}
    \draw[thick,->] (4.3, \y) -- +(-0.5, 0);
  \node[anchor=west,inner sep=1pt] at (4.3, 1.25) {$hu$};

  %braces...
%  \node[left,fill=white,inner sep=0.5pt,rounded corners=1pt] (b) at (1.3, 0.3) {\small$B$};
%  \draw[thick,->] (b.east) .. controls +(0.2, 0) and +(-0.2, -0.2) .. (2, 0.7);
%  \node[left] (w) at (1, 1.8) {$w$};
%  \draw[thick,->] (w.east) .. controls +(0.2, 0) and +(-0.2, 0.1) .. (1.7, 1.6);
  %\draw[thick,<->] (2.5, 0.0) -- (2.5, 1.75) node[midway,yshift=0.2em,inner sep=1pt] {$h$};
  \draw[thick,<->] (3.4, 0.0) -- (3.4, 1.89) node[midway,inner sep=1pt] {$h$};

  \draw[thin] (0, 0) -- +(5, 0)
    (0, -0.1) -- (0, 0.1)
    (5, -0.1) -- (5, 0.1);
\end{tikzpicture}


==> tikz/equation_discrete.tikz <==
\begin{tikzpicture}[scale=0.5]
  %water
  \path[fill=blue!30] (0, 0) --
    (0, 0) -- 
    (0, 1.45) -- (1, 1.45) -- 
    (1, 1.5) -- (2, 1.5) -- 
    (2, 1.7) -- (3.0, 1.7) -- 
    (3, 1.9) -- (4.0, 1.9) -- 
    (4, 1.8) -- (5.0, 1.8) -- 
    (5.0, 0) -- (0, 0)
    ;

  %bottom
  %\path[fill=brown!30] 
  %  (0, 0) -- (0, 1.7) -- (1, 1.05) -- (2, 0.8) -- (3, 0.65) -- (4, 0.625) --
  %  (5, 0.6) -- (5, 0);
  %\draw[thick] (0,1.7) circle (0.05) -- 
  %  (1, 1.05) circle (0.05) --
  %  (2, 0.8) circle (0.05) --
  %  (3.0, 0.65) circle (0.05) --
  %  (4.0, 0.625) circle (0.05) --
  %  (5.0, 0.6) circle (0.05)
  %  ;

  \draw[thick] (0,1.45) -- (1, 1.45) (0.5, 1.45) circle (0.05)
    (1, 1.5) -- (2, 1.5) (1.5, 1.5) circle (0.05)
    (2, 1.7) -- (3.0, 1.7) (2.5, 1.7) circle (0.05)
    (3, 1.9) -- (4.0, 1.9) (3.5, 1.9) circle (0.05)
    (4, 1.8) -- (5.0, 1.8) (4.5, 1.8) circle (0.05)
    ;

 % \node[right,fill=white,inner sep=0.5pt,rounded corners=1pt] (b) at (0.7, 0.3)
 % {\small$B_{i+1/2}$};
 % \draw[thick,->] (b.east) .. controls +(0.2, 0) and +(-0.2, -0.2) .. (2.95, 0.6);

  \node[right] (w) at (1.2, 2.1) {$Q_i$};
  \draw[thick,->] (w.east) .. controls +(0.2, 0) and +(-0.1, 0.2) .. (2.47, 1.75);

  \draw[thin] (0, 0) -- +(5, 0)
    (0, -0.1) -- (0, 0.1)
    (1, -0.1) -- (1, 0.1)
    (2, -0.1) -- (2, 0.1)
    (3, -0.1) -- (3, 0.1)
    (4, -0.1) -- (4, 0.1)
    (5, -0.1) -- (5, 0.1);

\end{tikzpicture}


==> tikz/equation_dry_fix.tikz <==
\begin{tikzpicture}[scale=0.5]
  %water
  \path[fill=blue!30,use as bounding box] 
    (0, 0) -- 
    (0, 1.7) -- (1, 1.2) -- 
    (1, 1.45) -- (2, 1.55) -- 
    (2, 1.6) -- (3.0, 1.8) -- 
    (3, 1.9) -- (4.0, 1.9) -- 
    (4, 1.9) -- (5.0, 1.7) -- 
    (5.0, 0) -- (0, 0)
    ;
  \draw[thick] (0,1.7) -- (1, 1.2) (0.5, 1.45) circle (0.05)
    (1, 1.45) -- (2, 1.55) (1.5, 1.5) circle (0.05)
    (2, 1.6) -- (3.0, 1.8) (2.5, 1.7) circle (0.05)
    (3, 1.9) -- (4.0, 1.9) (3.5, 1.9) circle (0.05)
    (4, 1.9) -- (5.0, 1.7) (4.5, 1.8) circle (0.05)
    ;

  %bottom
  \path[fill=brown!30] 
    (0, 0) -- (0, 1.7) -- (1, 1.05) -- (2, 0.8) -- (3, 0.65) -- (4, 0.625) --
    (5, 0.6) -- (5, 0);
  \draw[thick] (0,1.7) circle (0.05) -- 
    (1, 1.05) circle (0.05) --
    (2, 0.8) circle (0.05) --
    (3.0, 0.65) circle (0.05) --
    (4.0, 0.625) circle (0.05) --
    (5.0, 0.6) circle (0.05)
    ;

  \node[right] (w) at (1.2, 2.1) {$Q_x^{'}$};
  \draw[thick,->] (w.west) .. controls +(-0.2, 0) and +(0.1, 0.2) .. (0.55, 1.55);

  \draw[thin] (0, 0) -- +(5, 0)
    (0, -0.1) -- (0, 0.1)
    (1, -0.1) -- (1, 0.1)
    (2, -0.1) -- (2, 0.1)
    (3, -0.1) -- (3, 0.1)
    (4, -0.1) -- (4, 0.1)
    (5, -0.1) -- (5, 0.1);
\end{tikzpicture}




==> tikz/equation_fluxes.tikz <==
\begin{tikzpicture}[scale=0.5]
  %water
  \path[fill=blue!30]%,use as bounding box] 
    (0, 0) -- 
    (0, 1.7) -- (1, 1.2) -- 
    (1, 1.45) -- (2, 1.55) -- 
    (2, 1.6) -- (3.0, 1.8) -- 
    (3, 1.9) -- (4.0, 1.9) -- 
    (4, 1.9) -- (5.0, 1.7) -- 
    (5.0, 0) -- (0, 0)
    ;

  %bottom
  %\path[fill=brown!30] 
  %  (0, 0) -- (0, 1.7) -- (1, 1.05) -- (2, 0.8) -- (3, 0.65) -- (4, 0.625) --
  %  (5, 0.6) -- (5, 0);
  %\draw[thick] (0,1.7) circle (0.05) -- 
  %  (1, 1.05) circle (0.05) --
  %  (2, 0.8) circle (0.05) --
  %  (3.0, 0.65) circle (0.05) --
  %  (4.0, 0.625) circle (0.05) --
  %  (5.0, 0.6) circle (0.05)
  %  ;
  
  \draw[ultra thick,->] (0, 1.7) -- +(-0.2, 0);
  \draw[ultra thick,->] (1, 1.3125) -- +(-0.3, 0);
  \draw[ultra thick,->] (2, 1.6) -- +(-0.3, 0);
  \draw[ultra thick,->] (3, 1.9) -- +(-0.5, 0);
  \draw[ultra thick,->] (4, 1.9) -- +(-0.3, 0);
  \draw[ultra thick,->] (5, 1.7) -- +(-0.4, 0);


  \node[above right] (w) at (3.5, 1.9) {$F_{i+1/2}$};
  \draw[thick,->] (w.west) .. controls +(-0.2, 0) and +(0.1, 0.2) .. (3.05, 1.95);

  \draw[thin] (0, 0) -- +(5, 0)
    (0, -0.1) -- (0, 0.1)
    (1, -0.1) -- (1, 0.1)
    (2, -0.1) -- (2, 0.1)
    (3, -0.1) -- (3, 0.1)
    (4, -0.1) -- (4, 0.1)
    (5, -0.1) -- (5, 0.1);
\end{tikzpicture}






==> tikz/equation_point_values.tikz <==
\begin{tikzpicture}[scale=0.5]
  %water
  \path[fill=blue!30]%,use as bounding box] 
    (0, 0) -- 
    (0, 1.7) -- (1, 1.2) -- 
    (1, 1.45) -- (2, 1.55) -- 
    (2, 1.6) -- (3.0, 1.8) -- 
    (3, 1.9) -- (4.0, 1.9) -- 
    (4, 1.9) -- (5.0, 1.7) -- 
    (5.0, 0) -- (0, 0)
    ;
  \draw[thick] (0.05,1.7) circle (0.05) (0.95, 1.2) circle (0.05)
    (1.05, 1.45) circle (0.05) (1.95, 1.55) circle (0.05)
    (2.05, 1.6) circle (0.05) (2.95, 1.8) circle (0.05)
    (3.05, 1.9) circle (0.05) (3.95, 1.9) circle (0.05)
    (4.05, 1.9) circle (0.05) (4.95, 1.7) circle (0.05)
    ;

  %bottom
  %\path[fill=brown!30] 
  %  (0, 0) -- (0, 1.7) -- (1, 1.05) -- (2, 0.8) -- (3, 0.65) -- (4, 0.625) --
  %  (5, 0.6) -- (5, 0);
  %\draw[thick] (0,1.7) circle (0.05) -- 
  %  (1, 1.05) circle (0.05) --
  %  (2, 0.8) circle (0.05) --
  %  (3.0, 0.65) circle (0.05) --
  %  (4.0, 0.625) circle (0.05) --
  %  (5.0, 0.6) circle (0.05)
  %  ;

  \node[right,inner sep=1pt] (w) at (1.5, 2.1) {$Q^-$};
  \draw[thick,->] (w.east) .. controls +(0.2, 0) and +(-0.2, 0.2) .. (2.85, 1.85);

  \node[right,inner sep=1pt] (w) at (3.7, 2.3) {$Q^+$};
  \draw[thick,->] (w.west) .. controls +(-0.2, 0) and +(0.2, 0.2) .. (3.15, 1.95);

  \draw[thin] (0, 0) -- +(5, 0)
    (0, -0.1) -- (0, 0.1)
    (1, -0.1) -- (1, 0.1)
    (2, -0.1) -- (2, 0.1)
    (3, -0.1) -- (3, 0.1)
    (4, -0.1) -- (4, 0.1)
    (5, -0.1) -- (5, 0.1);
\end{tikzpicture}





==> tikz/equation_slopes.tikz <==
\begin{tikzpicture}[scale=0.5]
  %water
  \path[fill=blue!30] 
    (0, 0) -- 
    (0, 1.45) -- (1, 1.45) -- 
    (1, 1.45) -- (2, 1.55) -- 
    (2, 1.6) -- (3.0, 1.8) -- 
    (3, 1.9) -- (4.0, 1.9) -- 
    (4, 1.9) -- (5.0, 1.7) -- 
    (5.0, 0) -- (0, 0)
    ;

  %bottom
  %\path[fill=brown!30] 
  %  (0, 0) -- (0, 1.7) -- (1, 1.05) -- (2, 0.8) -- (3, 0.65) -- (4, 0.625) --
  %  (5, 0.6) -- (5, 0);
  %\draw[thick] (0,1.7) circle (0.05) -- 
  %  (1, 1.05) circle (0.05) --
  %  (2, 0.8) circle (0.05) --
  %  (3.0, 0.65) circle (0.05) --
  %  (4.0, 0.625) circle (0.05) --
  %  (5.0, 0.6) circle (0.05)
  %  ;

  \draw[thick] (0,1.45) -- (1, 1.45) (0.5, 1.45) circle (0.05)
    (1, 1.45) -- (2, 1.55) (1.5, 1.5) circle (0.05)
    (2, 1.6) -- (3.0, 1.8) (2.5, 1.7) circle (0.05)
    (3, 1.9) -- (4.0, 1.9) (3.5, 1.9) circle (0.05)
    (4, 1.9) -- (5.0, 1.7) (4.5, 1.8) circle (0.05)
    ;

  \node[right] (w) at (0.2, 2.1) {$\partial Q / \partial x$};
  \draw[thick,->] (w.east) .. controls +(0.2, 0) and +(-0.1, 0.2) .. (2.3, 1.73);

  \draw[thin] (0, 0) -- +(5, 0)
    (0, -0.1) -- (0, 0.1)
    (1, -0.1) -- (1, 0.1)
    (2, -0.1) -- (2, 0.1)
    (3, -0.1) -- (3, 0.1)
    (4, -0.1) -- (4, 0.1)
    (5, -0.1) -- (5, 0.1);

\end{tikzpicture}


